Efficient TBox Reasoning with Value Restrictions using the $\mathcal{FL}_{o}$wer reasoner

The inexpressive Description Logic (DL) $\mathcal{FL}_0$, which has conjunction and value restriction as its only concept constructors, had fallen into disrepute when it turned out that reasoning in $\mathcal{FL}_0$ w.r.t. general TBoxes is ExpTime-complete, i.e., as hard as in the considerably more expressive logic $\mathcal{ALC}$. In this paper, we rehabilitate $\mathcal{FL}_0$ by presenting a dedicated subsumption algorithm for $\mathcal{FL}_0$, which is much simpler than the tableau-based algorithms employed by highly optimized DL reasoners. Our experiments show that the performance of our novel algorithm, as prototypically implemented in our $\mathcal{FL}_o$wer reasoner, compares very well with that of the highly optimized reasoners. $\mathcal{FL}_o$wer can also deal with ontologies written in the extension $\mathcal{FL}_{\bot}$ of $\mathcal{FL}_0$ with the top and the bottom concept by employing a polynomial-time reduction, shown in this paper, which eliminates top and bottom. We also investigate the complexity of reasoning in DLs related to the Horn-fragments of $\mathcal{FL}_0$ and $\mathcal{FL}_{\bot}$.

==> figures/blocking-interactions.tex <==
\begin{centering}
\begin{tikzpicture}
 \node[conceptnode] (s1) at (0,0) {$\sigma_1$};
 \node[conceptnode] (s2) at (-0.5,-1) {$\sigma_2$};
 \node[conceptnode,very thick] (s3) at (0.5,-1) {$\sigma_3$};
 \draw[->] (s1) -- (s2);
 \draw[->] (s1) -- (s3);
 
 \node (dots1) at (2,0) {$\vdots$};
 \node[conceptnode,fill=black!30] (s4) at (2,-1) {$\sigma_4$};
 \node[conceptnode,fill=black!20] (s5) at (1.5, -2) {$\sigma_5$};
 \node[conceptnode,fill=black!20] (s6) at (2.5,-2) {$\sigma_6$};
 \draw[->] (s4) -- (s5);
 \draw[->] (s4) -- (s6);
 
 \path[->,dotted,very thick] (s3) edge [bend left] (s4);
% \draw[->,dotted] (s3) -- (s4);
 
 \node (dots2) at (4,0) {$\vdots$};
 \node[conceptnode] (s7) at (4,-1) {$\sigma_7$};
 \node[conceptnode] (s8) at (3.5, -2) {$\sigma_8$};
 \node[conceptnode] (s9) at (4.5,-2) {$\sigma_9$};
 \draw[->] (s7) -- (s8);
 \draw[->] (s7) -- (s9);
 
 \draw (-1,0.5) rectangle (5,-2.5);
 
 \draw[-{Triangle[width=18pt,length=8pt]}, line width=10pt](5.2,-1) -- (5.9, -1);
 
 
 \node[conceptnode,fill=black!30] (s1b) at (7,0) {$\sigma_1$};
 \node[conceptnode,fill=black!20] (s2b) at (6.5,-1) {$\sigma_2$};
 \node[conceptnode,fill=black!20] (s3b) at (7.5,-1) {$\sigma_3$};
 \draw[->] (s1b) -- (s2b);
 \draw[->] (s1b) -- (s3b);
 
 \node (dots1) at (9,0) {$\vdots$};
 \node[conceptnode] (s4b) at (9,-1) {$\sigma_4$};
 \node[conceptnode] (s5b) at (8.5, -2) {$\sigma_5$};
 \node[conceptnode,very thick] (s6b) at (9.5,-2) {$\sigma_6$};
 \draw[->] (s4b) -- (s5b);
 \draw[->] (s4b) -- (s6b);
 
 \node (dots2) at (11,0) {$\vdots$};
 \node[conceptnode] (s7b) at (11,-1) {$\sigma_7$};
 \node[conceptnode] (s8b) at (10.5, -2) {$\sigma_8$};
 \node[conceptnode,fill=black!30] (s9b) at (11.5,-2) {$\sigma_9$};
 \draw[->] (s7b) -- (s8b);
 \draw[->] (s7b) -- (s9b);
 
 \path[->,dotted,very  thick] (s6b) edge [bend right] (s9b);
% \draw[->,dotted] (s3) -- (s4);
 
 \draw (6,0.5) rectangle (12,-2.5);
\end{tikzpicture}


% 
% \begin{tikzpicture}
%  \node  (inv1)  {};
%  \node[conceptnode] (s1) [below left=of inv1] {$\sigma_1$};
%   \node (inv2) [below left=of s1] {};
%  \node[conceptnode] (s2) [below right=of s1] {$\sigma_2$};
%  \node (inv3) [below left=of s2] {};
%  \node (inv4) [below right=of s2] {};
%  \node (s3) [below=of inv4] {$\sigma_3$};
%  \node (s4) [right=of s3] {$\sigma_4$};
%  
%  \draw[->] (s1) -- (inv2);
%  \draw[->] (s1) -- (s2);
%  \draw[->] (s2) -- (inv3);
%  \draw[->] (s2) -- (inv4);
% \end{tikzpicture}
\end{centering}


==> figures/distributions-corpii.tex <==
\centering

\corpusA:

\medskip

\begin{tikzpicture}

  \begin{axis}[height=4.6cm, 
               width=8cm,
               ylabel={},
               xlabel={},%Ontology},
               ymode=log,
               ybar,
               bar width=0.04cm,
               ymajorgrids=true, grid style=dashed,
               xmin=0,
               xmax=209,
%                xticklabels={,,},
               legend pos=north west
              ]
   % orig
    \addplot[draw=none, fill=red, bar shift=0] table 
    [y index = 0, x expr =\coordindex]
         {data/ore-axioms.txt}; 
    \addplot[draw=none, fill=orange!50!yellow, bar shift=0] table 
    [y index = 0, x expr=\coordindex]
        {data/ore-concepts.txt}; 
%    \addplot[draw=none, fill=blue, bar shift=0] table 
%    [y index = 0, x expr=\coordindex]
%        {data/ore-roles.txt};
    \addlegendentry{\#axioms};
    \addlegendentry{\#concept names};
  \end{axis}
\end{tikzpicture}

\bigskip

\corpusB:

\medskip

\begin{tikzpicture}

  \begin{axis}[height=4.6cm, 
               width=8cm,
               ylabel={},
               xlabel={},%Ontology},
               ymode=log,
               ybar,
               bar width=0.04cm,
               ymajorgrids=true, grid style=dashed,
               xmin=0,
               xmax=382,
%                xticklabels={,,}
               legend pos=north west
              ]
   % orig
    \addplot[draw=none, fill=red, bar shift=0] table 
    [y index = 0, x expr =\coordindex]
         {data/mowlcorp-axioms.txt}; 
    \addplot[draw=none, fill=orange!50!yellow, bar shift=0] table 
    [y index = 0, x expr=\coordindex]
        {data/mowlcorp-concepts.txt}; 
%    \addplot[draw=none, fill=blue, bar shift=0] table 
%    [y index = 0, x expr=\coordindex]
%        {data/mowlcorp-roles.txt};
    \addlegendentry{\#axioms};
    \addlegendentry{\#concept names};
  \end{axis}
\end{tikzpicture}


==> figures/rete-example.tex <==
\begin{center}
\fbox{\parbox[t]{0.8\textwidth}{
\vspace{\smallskipamount} \hfill
\begin{tikzpicture}
	\node[rootnode] (root) at (0,0) {root};
	\node[conceptnode] (a1) at (-3,-1.25) {$A_1$};
	\node[conceptnode] (a2) at (-1,-1.25) {$A_2$};
	\node[conceptnode] (a3) at (1,-1.25) {$A_3$};
	\node[conceptnode] (a6) at (3,-1.25) {$A_6$};
	
	\node[conceptnode] (a41) at (-1,-2.5) {$A_4$};
	\node[conceptnode] (a42) at (1,-2.5) {$A_4$};
	
	\node[conceptnode] (a5) at (-1,-3.75) {$A_5$};
	
	\node[rolenode] (r21) at (-3,-5) {$r_2$};
	\node[rolenode] (eps) at (-1,-5) {$\epsilon$};
	\node[rolenode] (r11) at (1,-5) {$r_1$};
	\node[rolenode] (r22) at (2,-5) {$r_2$};
	\node[rolenode] (r12) at (3,-5) {$r_1$};
	
	\node[internode] (inter) at (-1,-6) {$(\epsilon,r_1,r_2)$};
	
	\node[terminalnode] (b7) at (-1,-7) {$B_7$};
	\node[terminalnode] (b8) at (2,-7) {$B_8$};
	\node[terminalnode] (b9) at (3,-7) {$\forall r_1. B_9$};
	
	\draw[->] (root) -- (a1);
	\draw[->] (root) -- (a2);
	\draw[->] (root) -- (a3);
	\draw[->] (root) -- (a6);
	
	\draw[->] (a1) -- (r21);
	\draw[->] (a2) -- (a41);
	\draw[->] (a41) -- (a5);
	\draw[->] (a5) -- (eps);
	
	\draw[->] (a3) -- (a42);
	\draw[->] (a42) -- (r11);
	\draw[->] (a42) -- (r22);
	
	
	\draw[->] (a6) -- (r12);
	
	\draw[->] (r21) -- (inter);
	\draw[->] (eps) -- (inter);
	\draw[->] (r11) -- (inter);
	\draw[->] (inter) -- (b7);
	
	\draw[->] (r22) -- (b8);
	\draw[->] (r12) -- (b9);
\end{tikzpicture}
 \hfill \vspace{\medskipamount}}} %\end fbox}
\end{center}

